Complex organic molecules in strongly UV-irradiated gas

We investigate the presence of COMs in strongly UV-irradiated interstellar molecular gas. We have carried out a complete millimetre line survey using the IRAM30m telescope towards the edge of the Orion Bar photodissociation region (PDR), close to the H2 dissociation front, a position irradiated by a very intense far-UV (FUV) radiation field. These observations have been complemented with 8.5 arcsec resolution maps of the H2CO 5(1,5)-4(1,4) and C18O 3-2 emission at 0.9 mm. Despite being a harsh environment, we detect more than 250 lines from COMs and related precursors: H2CO, CH3OH, HCO, H2CCO, CH3CHO, H2CS, HCOOH, CH3CN, CH2NH, HNCO, H13-2CO, and HC3N (in decreasing order of abundance). For each species, the large number of detected lines allowed us to accurately constrain their rotational temperatures (Trot) and column densities (N). Owing to subthermal excitation and intricate spectroscopy of some COMs (symmetric- and asymmetric-top molecules such as CH3CN and H2CO, respectively), a correct determination of N and Trot requires building rotational population diagrams of their rotational ladders separately. We also provide accurate upper limit abundances for chemically related molecules that might have been expected, but are not conclusively detected at the edge of the PDR (HDCO, CH3O, CH3NC, CH3CCH, CH3OCH3, HCOOCH3, CH3CH2OH, CH3CH2CN, and CH2CHCN). A non-LTE LVG excitation analysis for molecules with known collisional rate coefficients, suggests that some COMs arise from different PDR layers but we cannot resolve them spatially. In particular, H2CO and CH3CN survive in the extended gas directly exposed to the strong FUV flux (Tk = 150-250 K and Td > 60 K), whereas CH3OH only arises from denser and cooler gas clumps in the more shielded PDR interior (Tk = 40-50 K). We find a HCO/H2CO/CH3OH = 1/5/3 abundance ratio. These ratios are different from those inferred in hot cores and shocks.

==> (inline-0) <==
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}      
        \hline\hline       
        
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

      $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$]  & \\
       
        \hline

  2$_{1,2}\rightarrow$ 1$_{1,1}$  &   $ortho$ & 140839.516$^W$  &   6.8 &  5.30 $\times$ 10$^{-5}$ &  1.5 &  5  &  13488(28)  &  ---        &       ---  &    --- & 423    \\ 
  2$_{0,2}\rightarrow$ 1$_{0,1}$  &   $para $ & 145602.951$^W$  &  10.5 &  7.80 $\times$ 10$^{-5}$ &  2.0 &  5  &   5611(67)  &  ---        &       ---  &    --- &  95   \\ 
  2$_{1,1}\rightarrow$ 1$_{1,0}$  &   $ortho$ & 150498.335$^W$  &   7.5 &  6.46 $\times$ 10$^{-5}$ &  1.5 &  5  &  10850(97)  &  ---        &       ---  &    --- & 208   \\
  3$_{1,3}\rightarrow$ 2$_{1,2}$  &   $ortho$ & 211211.449$^F$  &  16.9 &  2.27 $\times$ 10$^{-4}$ &  2.7 &  7  &  13732(26)  &  10.6(0.1)  &   2.3(0.1) &  5519  & 338    \\ 
  3$_{0,3}\rightarrow$ 2$_{0,2}$  &   $para $ & 218222.187$^F$  &  21.0 &  2.81 $\times$ 10$^{-4}$ &  3.0 &  7  &   6567(22)  &  10.6(0.1)  &   2.2(0.1) &  2771  & 311    \\ 
  3$_{2,2}\rightarrow$ 2$_{2,1}$  &   $para $ & 218475.634$^F$  &  68.1 &  1.57 $\times$ 10$^{-4}$ &  1.7 &  7  &   2600(9)   &  10.7(0.1)  &   2.1(0.1) &  1148  & 175    \\
  3$_{2,1}\rightarrow$ 2$_{2,0}$  &   $para $ & 218760.062$^F$  &  68.1 &  1.58 $\times$ 10$^{-4}$ &  1.7 &  7  &   2582(12)  &  10.7(0.1)  &   2.1(0.1) &  1145  & 151    \\ 
  3$_{1,2}\rightarrow$ 2$_{1,1}$  &   $ortho$ & 225697.772$^F$  &  18.3 &  2.77 $\times$ 10$^{-4}$ &  2.7 &  7  &  11382(39)  &  10.6(0.1)  &   2.4(0.1) &  4537  & 269    \\ 
  4$_{1,4}\rightarrow$ 3$_{1,3}$  &   $ortho$ & 281526.919$^F$  &  30.4 &  5.87 $\times$ 10$^{-4}$ &  3.8 &  9  &  15275(49)  &  10.5(0.1)  &   2.4(0.1) &  6032  & 409    \\
  4$_{2,3}\rightarrow$ 3$_{2,2}$  &   $para $ & 291237.765$^F$  &  82.1 &  5.20 $\times$ 10$^{-4}$ &  3.0 &  9  &   2870(19)  &  10.6(0.1)  &   2.1(0.1) &  1266  & 100    \\ 
  4$_{3,2}\rightarrow$ 3$_{3,1}$  &   $ortho$ & 291380.441$^F$  & 125.8 &  3.04 $\times$ 10$^{-4}$ &  1.8 &  9  &   3815(19)  &  10.6(0.1)  &   2.0(0.1) &  1755  & 138    \\ 
  4$_{3,1}\rightarrow$ 3$_{3,0}$  &   $ortho$ & 291384.360$^F$  & 125.8 &  3.04 $\times$ 10$^{-4}$ &  1.8 &  9  &   4282(21)  &  10.7(0.1)  &   2.3(0.1) &  1744  & 138     \\
  4$_{2,2}\rightarrow$ 3$_{2,1}$  &   $para $ & 291948.066$^F$  &  82.1 &  5.24 $\times$ 10$^{-4}$ &  3.0 &  9  &   2863(19)  &  10.6(0.1)  &   2.2(0.1) &  1244  & 101     \\ 
  4$_{1,3}\rightarrow$ 3$_{1,2}$  &   $ortho$ & 300836.630$^F$  &  32.7 &  7.17 $\times$ 10$^{-4}$ &  3.8 &  9  &   9897(49)  &  10.7(0.1)  &   2.5(0.1) &  3668  & 135     \\ 
  5$_{1,5}\rightarrow$ 4$_{1,4}$  &   $ortho$ & 351768.637$^F$  &  47.3 &  1.20 $\times$ 10$^{-3}$ &  4.8 & 11  &   8551(88)  &  10.7(0.1)  &   2.4(0.1) &  3294  &  61    \\
       \hline

       \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}    
        \hline\hline       
        
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

      $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$   &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$]  & \\
       
        \hline    
     2$_{1,2}\rightarrow$ 1$_{1,1}$  &   $ortho$ & 137449.954$^W$  &   6.6 &  4.92 $\times$ 10$^{-5}$ &  1.5 &  5  &   298(53)  &     ---     &     ---    &  --- & 7            \\ 
     2$_{1,1}\rightarrow$ 1$_{1,0}$  &   $ortho$ & 146635.669$^W$  &   7.3 &  5.98 $\times$ 10$^{-5}$ &  1.5 &  5  &    73(29)  &     ---     &     ---    &  --- & 5            \\
     3$_{1,3}\rightarrow$ 2$_{1,2}$  &   $ortho$ & 206131.619$^F$  &  16.5 &  2.11 $\times$ 10$^{-4}$ &  2.6 &  7  &   251(12)  &  10.5(0.1)  &   2.4(0.1) &  97  & 11     \\ 
     3$_{0,3}\rightarrow$ 2$_{0,2}$  &   $para $ & 212811.190$^F$  &  20.4 &  2.61 $\times$ 10$^{-4}$ &  3.0 &  7  &    84(13)  &  10.3(0.1)  &   2.1(0.4) &  37  & 4     \\ 
     3$_{1,2}\rightarrow$ 2$_{1,1}$  &   $ortho$ & 219908.481$^F$  &  17.8 &  2.56 $\times$ 10$^{-4}$ &  2.7 &  7  &   151(12)  &  10.7(0.1)  &   2.0(0.2) &  70  & 7      \\
     4$_{1,4}\rightarrow$ 3$_{1,3}$  &   $ortho$ & 274762.103$^F$  &  29.7 &  5.46 $\times$ 10$^{-4}$ &  3.8 &  9  &   180(16)  &  10.8(0.1)  &   2.3(0.3) &  74  & 6      \\
     4$_{0,4}\rightarrow$ 3$_{0,3}$  &   $para $ & 283441.868$^F$  &  34.0 &  6.39 $\times$ 10$^{-4}$ &  4.0 &  9  &    32(13)  &  10.7(0.2)  &   0.9(0.5) &  33  & 4      \\
     4$_{1,3}\rightarrow$ 3$_{1,2}$  &   $ortho$ & 293126.495$^F$  &  31.9 &  6.63 $\times$ 10$^{-4}$ &  3.8 &  9  &   140(13)  &  10.5(0.1)  &   2.3(0.3) &  58  & 6      \\

       \hline      
       \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}      
         \hline\hline       
         
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & S/N \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

       $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\
        
         \hline

      3$_{1,3}\rightarrow$ 2$_{1,2}$    &  $ortho$   &   101477.810$^F$   &      8.1  &    1.26 $\times$ 10$^{-5}$   &   2.67  &    7  &     79(8)   &    10.8(0.1)     &    1.1(0.1)  &  68    & 10    \\
      3$_{2,2}\rightarrow$ 2$_{2,1}$    &  $para$    &   103039.907$^F$   &     62.6  &    8.25 $\times$ 10$^{-6}$   &   1.67  &    7  &   \multirow{2}{*}[0cm]{$\Big \rangle$ 53(5)}   &  \multirow{2}{*}[-0.01cm]{10.9(0.1)}   &   \multirow{2}{*}[-0.01cm]{1.8(0.2)}    &   \multirow{2}{*}[-0.01cm]{28}        &  \multirow{2}{*}[-0.01cm]{9}    \\
      3$_{0,3}\rightarrow$ 2$_{0,2}$    &  $para$    &   103040.452$^F$   &      9.9  &    1.48 $\times$ 10$^{-5}$   &   3.00  &    7  &                 &         &      &      &    \\                              
      3$_{2,1}\rightarrow$ 2$_{2,0}$    &  $para$    &   103051.847$^F$   &     62.6  &    8.25 $\times$ 10$^{-6}$   &   1.67  &    7  &     19(7)   &    10.5(0.3)     &    1.5(1.3)  &  10     &  3    \\
      3$_{1,2}\rightarrow$ 2$_{1,1}$    &  $ortho$   &   104617.040$^F$   &      8.4  &    1.38 $\times$ 10$^{-5}$   &   2.67  &    7  &     85(5)   &    10.7($<$0.1)  &    1.3(0.1)  &  59    & 14     \\
      4$_{0,4}\rightarrow$ 3$_{0,3}$    &  $para$    &   137371.210$^W$   &     16.5  &    3.65 $\times$ 10$^{-5}$   &   4.00  &    9  &    182(18)  &      ---         &     ---      &  ---     &  2    \\
      4$_{1,3}\rightarrow$ 3$_{1,2}$    &  $ortho$   &   139483.682$^W$   &     15.1  &    3.58 $\times$ 10$^{-5}$   &   3.75  &    9  &    149(22)  &      ---         &     ---      &  ---     &  4    \\
      5$_{1,5}\rightarrow$ 4$_{1,4}$    &  $ortho$   &   169114.079$^W$   &     22.7  &    6.68 $\times$ 10$^{-5}$   &   4.80  &   11  &    229(35)  &      ---         &     ---      &  ---     & 10    \\
      5$_{0,5}\rightarrow$ 4$_{0,4}$    &  $para$    &   171688.117$^W$   &     24.7  &    7.28 $\times$ 10$^{-5}$   &   5.00  &   11  &   1447(217) &      ---         &     ---      &  ---     &  9    \\
      5$_{1,4}\rightarrow$ 4$_{1,3}$    &  $ortho$   &   174345.223$^W$   &     23.5  &    7.32 $\times$ 10$^{-5}$   &   4.80  &   11  &    300(106) &      ---         &     ---      &  ---     &  3    \\
      6$_{1,6}\rightarrow$ 5$_{1,5}$    &  $ortho$   &   202924.054$^F$   &     32.5  &    1.19 $\times$ 10$^{-4}$   &   5.83  &   13  &    206(10)  &    10.9($<$0.1)  &    0.8(0.1)  &  245   & 18     \\
      6$_{0,6}\rightarrow$ 5$_{0,5}$    &  $para$    &   205987.858$^F$   &     34.6  &    1.28 $\times$ 10$^{-4}$   &   6.00  &   13  &     75(7)   &    10.9($<$0.1)  &    0.7(0.1)  &  104   & 10     \\
      6$_{3,4}\rightarrow$ 5$_{3,3}$    &  $ortho$   &   206052.602$^F$   &    138.3  &    9.59 $\times$ 10$^{-5}$   &   4.50  &   13  &   \multirow{2}{*}[0cm]{$\Big \rangle$ 76(14)}   &  \multirow{2}{*}[-0.01cm]{10.9(0.1)}   &   \multirow{2}{*}[-0.01cm]{1.3(0.4)}   &  \multirow{2}{*}[-0.01cm]{55}     &  \multirow{2}{*}[-0.01cm]{5}    \\
      6$_{3,3}\rightarrow$ 5$_{3,2}$    &  $ortho$   &   206052.602$^F$   &    138.3  &    9.59 $\times$ 10$^{-5}$   &   4.50  &   13  &                 &                  &              &          &     \\
      6$_{2,4}\rightarrow$ 5$_{2,3}$    &  $para$    &   206158.602$^F$   &     87.3  &    1.14 $\times$ 10$^{-4}$   &   5.33  &   13  &     48(7)   &    10.9(0.1)     &    1.0(0.1)  &  47    &  5   \\
      6$_{1,5}\rightarrow$ 5$_{1,4}$    &  $ortho$   &   209200.620$^F$   &     33.5  &    1.30 $\times$ 10$^{-4}$   &   5.83  &   13  &    190(9)   &    10.9($<$0.1)  &    0.8(0.1)  &  231   & 17    \\
      7$_{1,7}\rightarrow$ 6$_{1,6}$    &  $ortho$   &   236727.020$^F$   &     43.8  &    1.92 $\times$ 10$^{-4}$   &   6.86  &   15  &    105(14)  &    10.9($<$0.1)  &    0.5(0.1)  &  185   &  7    \\
      7$_{0,7}\rightarrow$ 6$_{0,6}$    &  $para$    &   240266.872$^F$   &     46.1  &    2.05 $\times$ 10$^{-4}$   &   7.00  &   15  &    107(13)  &    10.8($<$0.1)  &    0.9(0.1)  &  116   &  8    \\
      7$_{2,6}\rightarrow$ 6$_{2,5}$    &  $para$    &   240382.051$^F$   &     98.8  &    1.88 $\times$ 10$^{-4}$   &   6.43  &   15  &     24(6)   &    10.8(0.1)     &    0.3(0.2)  &  76    &  3   \\
      7$_{3,5}\rightarrow$ 6$_{3,4}$    &  $ortho$   &   240393.037$^F$   &    149.8  &    1.68 $\times$ 10$^{-4}$   &   5.71  &   15  &   \multirow{2}{*}[0cm]{$\Big \rangle$ 122(14)}  &   \multirow{2}{*}[-0.01cm]{10.5(0.1)}  &  \multirow{2}{*}[-0.01cm]{1.6(0.2)}    & \multirow{2}{*}[-0.01cm]{72}      &  \multirow{2}{*}[-0.01cm]{6}     \\
      7$_{3,4}\rightarrow$ 6$_{3,3}$    &  $ortho$   &   240393.762$^F$   &    149.8  &    1.68 $\times$ 10$^{-4}$   &   5.71  &   15  &                 &                  &              &          &     \\
      7$_{2,5}\rightarrow$ 6$_{2,4}$    &  $para$    &   240549.066$^F$   &     98.8  &    1.89 $\times$ 10$^{-4}$   &   6.43  &   15  &     62(11)  &    10.7(0.1)     &    1.5(0.2)  &  54    &  5   \\
       \hline                                                                                                   
        \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}    
         \hline\hline       
         
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & S/N \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

       $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\
        
         \hline

      7$_{1,6}\rightarrow$ 6$_{1,5}$    &  $ortho$   &   244048.504$^F$   &     45.2  &    2.10 $\times$ 10$^{-4}$   &   6.86  &   15  &    185(11)  &    10.9($<$0.1)  &    0.8(0.1)  &  260   & 14   \\
      8$_{1,8}\rightarrow$ 7$_{1,7}$    &  $ortho$   &   270521.931$^F$   &     56.8  &    2.90 $\times$ 10$^{-4}$   &   7.88  &   17  &    128(16)  &    10.8(0.1)     &    0.9(0.2)  &  139   &  6   \\
      8$_{0,8}\rightarrow$ 7$_{0,7}$    &  $para$    &   274521.931$^F$   &     59.3  &    3.08 $\times$ 10$^{-4}$   &   8.00  &   17  &     60(9)   &    11.1(0.1)     &    0.7(0.1)  &  77    &  5   \\
      8$_{2,6}\rightarrow$ 7$_{2,5}$    &  $para$    &   274953.744$^F$   &    112.0  &    2.90 $\times$ 10$^{-4}$   &   7.50  &   17  &     36(9)   &    11.0(0.1)     &    0.9(0.2)  &  39    &  3   \\
      8$_{1,7}\rightarrow$ 7$_{1,6}$    &  $ortho$   &   278887.661$^F$   &     58.6  &    3.18 $\times$ 10$^{-4}$   &   7.87  &   17  &    195(13)  &    10.9($<$0.1)  &    0.7(0.1)  &  245   & 14    \\
      9$_{1,9}\rightarrow$ 8$_{1,8}$    &  $ortho$   &   304307.709$^F$   &     71.4  &    4.17 $\times$ 10$^{-4}$   &   8.89  &   19  &     75(8)   &    10.7(0.1)     &    0.7(0.1)  &  101   &  5   \\
 10$_{1,10}\rightarrow$ 9$_{1,9}$ \ \ \ &  $ortho$   &   338083.195$^F$   &     87.6  &    5.77 $\times$ 10$^{-4}$   &   9.90  &   21  &    108(30)  &    10.6(0.1)     &    0.9(0.3)  &  113   &  3    \\

             \hline                                                                                                   
        \end{tabular}
\begin{tabular}{c c r c r c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}      
      \hline\hline       
      
   Transition &  Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

 $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$   & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] & \\
         
          \hline
     
        4$_{0,4}\rightarrow$ 3$_{0,3}$   &   87925.237$^F$ &  10.5  & 9.03 $\times$ 10$^{-6}$ &  4.0  &  9  &    49(6)   &  10.8(0.1)  &   1.7(0.2) & 27  & 8 \\  
        5$_{0,5}\rightarrow$ 4$_{0,4}$   &  109905.749$^F$ &  15.8  & 1.80 $\times$ 10$^{-5}$ &  5.0  & 11  &   110(9)   &  10.6(0.1)  &   1.9(0.2) & 54  & 10 \\
        7$_{0,7}\rightarrow$ 6$_{0,6}$   &  153865.086$^W$ &  29.5  & 5.08 $\times$ 10$^{-5}$ &  7.0  & 15  &   125(39)  &   ---       &    ---     & ---   & 3  \\
  10$_{0,10}\rightarrow$ 9$_{0,9}$ \ \ \ &  219798.274$^F$ &  58.0  & 1.51 $\times$ 10$^{-4}$ & 10.0  & 21  &   154(16)  &  10.6(0.2)  &   3.3(0.4) & 44  & 6   \\
      11$_{0,11}\rightarrow$ 10$_{0,10}$ &  241774.032$^F$ &  69.6  & 2.02 $\times$ 10$^{-4}$ & 11.0  & 23  &   118(21)  &  10.7(0.1)  &   1.6(0.3) & 69  & 5  \\
      13$_{0,13}\rightarrow$ 12$_{0,12}$ &  285721.951$^F$ &  96.0  & 3.36 $\times$ 10$^{-4}$ & 13.0  & 27  &   129(26)  &  10.4(0.3)  &   2.8(0.7) & 43  & 5   \\
    
         \hline                                
         \end{tabular}
\begin{tabular}{c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}     
             \hline\hline       
             
  Transition &  Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

       $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$    & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\
                
         \hline                                                
  4$_{0,4}\rightarrow$ 3$_{1,3}$ &   105794.062$^F$  &    30.6 &  1.62 $\times$ 10$^{-5}$ &   5.0  &  9  &       55(13) &   11.3(0.5)  &   4.2(1.3)  & 12  & 3      \\   
  1$_{1,1}\rightarrow$ 0$_{0,0}$ &   225554.609$^F$  &    10.8 &  2.79 $\times$ 10$^{-4}$ &   3.0  &  3  &      120(26) &   10.5(0.2)  &   2.9(0.9)  & 39  & 4     \\    
  4$_{1,4}\rightarrow$ 3$_{1,3}$ &   245125.866$^F$  &    37.3 &  3.85 $\times$ 10$^{-4}$ &  11.2  &  9  &      106(14) &   11.1(0.1)  &   2.3(0.4)  & 43  & 4    \\     
  6$_{0,6}\rightarrow$ 5$_{1,5}$ &   251421.265$^F$  &    64.1 &  2.73 $\times$ 10$^{-4}$ &   9.2  & 13  &       72(13) &   11.0(0.3)  &   3.1(0.6)  & 22  & 4        \\ 
  4$_{0,4}\rightarrow$ 3$_{0,3}$ &   254685.137$^F$  &    30.6 &  4.60 $\times$ 10$^{-4}$ &  12.0  &  9  &      314(12) &   10.8(0.1)  &   2.0(0.1)  & 147 & 14      \\    
  4$_{1,3}\rightarrow$ 3$_{1,2}$ &   266270.024$^F$  &    39.8 &  4.93 $\times$ 10$^{-4}$ &  11.2  &  9  &      117(12) &   10.9(0.1)  &   2.0(0.2)  & 54  & 5     \\

             \hline       
             \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}     
          \hline\hline       
          
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

       $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\
          
          \hline

         4$_{2,3}\rightarrow$ 3$_{2,2}$      & $para $    &   80820.400$^F$   &   61.9   &   4.14 $\times$ 10$^{-6}$  &    3.0   &   9  &    13(9)   &    10.9(0.7)   &    1.6(0.7)  &    8  &  2    \\
         4$_{1,3}\rightarrow$ 3$_{1,2}$      & $ortho$    &   81586.239$^F$   &    8.8   &   5.33 $\times$ 10$^{-6}$  &    3.8   &   9  &    44(8)   &    11.0(0.3)   &    2.5(0.6)  &   13  &  4      \\
         5$_{1,5}\rightarrow$ 4$_{1,4}$      & $ortho$    &  100094.511$^F$   &   13.5   &   1.03 $\times$ 10$^{-5}$  &    4.8   &  11  &    61(6)   &    10.4(0.2)   &    1.9(0.5)  &   30  &  3       \\    
         5$_{3,3}\rightarrow$ 4$_{3,2}$      & $ortho$    &  101002.349$^F$   &  117.9   &   7.06 $\times$ 10$^{-6}$  &    3.2   &  11  &   \multirow{2}{*}[0cm]{$\Big \rangle$ 25(8)}   &  \multirow{2}{*}[-0.01cm]{10.3(0.2)}   &   \multirow{2}{*}[-0.01cm]{1.0(0.3)}    &   \multirow{2}{*}[-0.01cm]{25}        &  \multirow{2}{*}[-0.01cm]{3}    \\   
         5$_{3,2}\rightarrow$ 4$_{3,1}$      & $ortho$    &  101002.354$^F$   &  117.9   &   7.06 $\times$ 10$^{-6}$  &    3.2   &  11  &       &       &      &    &        \\
         5$_{2,4}\rightarrow$ 4$_{2,3}$      & $para $    &  101024.430$^F$   &   66.7   &   9.27 $\times$ 10$^{-6}$  &    4.2   &  11  &    24(6)   &    10.2(0.2)   &    1.7(0.8)  &   15  &  2     \\
         5$_{1,4}\rightarrow$ 4$_{1,3}$      & $ortho$    &  101981.442$^F$   &   13.7   &   1.09 $\times$ 10$^{-5}$  &    4.8   &  11  &    58(6)   &    10.9(0.1)   &    2.3(0.3)  &   24  &  7  \\
         7$_{1,7}\rightarrow$ 6$_{1,6}$      & $ortho$    &  140127.471$^W$   &   25.9   &   2.96 $\times$ 10$^{-5}$  &    6.9   &  15  &   107(43)  &       ---      &       ---    &  ---  &  5     \\
         7$_{3,5}\rightarrow$ 6$_{3,4}$      & $ortho$    &  141402.460$^W$   &  130.5   &   2.54 $\times$ 10$^{-5}$  &    5.7   &  15  &    \multirow{2}{*}[0cm]{$\Big \rangle$ 71(32)}   &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{4}    \\  
         7$_{3,4}\rightarrow$ 6$_{3,3}$      & $ortho$    &  141402.491$^W$   &  130.5   &   2.54 $\times$ 10$^{-5}$  &    5.7   &  15  &       &            &        &    &   \\
         8$_{1,7}\rightarrow$ 7$_{1,6}$      & $ortho$    &  163160.893$^W$   &   34.3   &   4.74 $\times$ 10$^{-5}$  &    7.9   &  17  &   114(22)  &       ---      &       ---    &  ---  &  5  \\
        11$_{1,11}\rightarrow$ 10$_{1,10}$   & $ortho$    &  220177.558$^F$   &   62.4   &   1.19 $\times$ 10$^{-4}$  &   10.9   &  23  &   128(13)  &    10.8(0.1)   &    2.6(0.3)  &   47  &  5      \\
        11$_{3,9}\rightarrow$ 10$_{3,8}$     & $ortho$    &  222199.879$^F$   &  167.4   &   1.14 $\times$ 10$^{-4}$  &   10.2   &  23  &    \multirow{2}{*}[0cm]{$\Big \rangle$ 120(13)}   &  \multirow{2}{*}[-0.01cm]{10.5(0.1)}   &   \multirow{2}{*}[-0.01cm]{1.9(0.5)}    &   \multirow{2}{*}[-0.01cm]{59}        &  \multirow{2}{*}[-0.01cm]{8}    \\  
        11$_{3,8}\rightarrow$ 10$_{3,7}$     & $ortho$    &  222200.199$^F$   &  167.4   &   1.14 $\times$ 10$^{-4}$  &   10.2   &  23  &     &       &       &     &      \\
       11$_{2,10}\rightarrow$ 10$_{2,9}$ \ \ & $para $    &  222228.629$^F$   &  116.2   &   1.20 $\times$ 10$^{-4}$  &   10.6   &  23  &    54(15)  &    10.7(0.1)   &    2.0(0.8)  &   25  &  4    \\
       11$_{1,10}\rightarrow$ 10$_{1,9}$ \ \ & $ortho$    &  224327.246$^F$   &   63.6   &   1.26 $\times$ 10$^{-4}$  &   10.9   &  23  &   125(11)  &    10.8(0.1)   &    2.5(0.2)  &   47  &  7      \\
        12$_{1,12}\rightarrow$ 11$_{1,11}$   & $ortho$    &  240185.798$^F$   &   74.0   &   1.56 $\times$ 10$^{-4}$  &   11.9   &  25  &   123(19)  &    10.9(0.2)   &    2.6(0.6)  &   45  &  5   \\
        12$_{0,12}\rightarrow$ 11$_{0,11}$   & $para $    &  242375.721$^F$   &   75.6   &   1.61 $\times$ 10$^{-4}$  &   12.0   &  25  &    38(11)  &    10.5(0.1)   &    0.8(0.2)  &   46  &  2     \\
        12$_{1,11}\rightarrow$ 11$_{1,10}$   & $ortho$    &  244712.254$^F$   &   75.4   &   1.64 $\times$ 10$^{-4}$  &   11.9   &  25  &   123(13)  &    10.8(0.1)   &    1.7(0.1)  &   69  &  5     \\
        13$_{1,13}\rightarrow$ 12$_{1,12}$   & $ortho$    &  260191.993$^W$   &   86.5   &   1.99 $\times$ 10$^{-4}$  &   12.9   &  27  &   100(19)  &    ---         &    ---       &  ---  &  7     \\
        13$_{0,13}\rightarrow$ 12$_{0,12}$   & $para $    &  262548.202$^F$   &   88.2   &   2.05 $\times$ 10$^{-4}$  &   13.0   &  27  &    35(9)   &    10.8(0.1)   &    1.2(0.2)  &   28  &  3      \\
        13$_{3,11}\rightarrow$ 12$_{3,10}$   & $ortho$    &  262596.638$^F$   &  191.6   &   1.94 $\times$ 10$^{-4}$  &   12.3   &  27  &  \multirow{2}{*}[0cm]{$\Big \rangle$ 108(17)}   &  \multirow{2}{*}[-0.01cm]{10.7(0.1)}   &   \multirow{2}{*}[-0.01cm]{2.1(0.3)}    &   \multirow{2}{*}[-0.01cm]{46}        &  \multirow{2}{*}[-0.01cm]{5}    \\  
        13$_{3,10}\rightarrow$ 12$_{3,9}$ \  & $ortho$    &  262597.384$^F$   &  191.6   &   1.94 $\times$ 10$^{-4}$  &   12.3   &  27  &     &       &      &     &      \\
        13$_{2,12}\rightarrow$ 12$_{2,11}$   & $para $    &  262618.994$^F$   &  140.4   &   2.00 $\times$ 10$^{-4}$  &   12.7   &  27  &    43(9)   &    10.7(0.2)   &    1.5(0.2)  &   27  &  3      \\                                                                    
        13$_{2,11}\rightarrow$ 12$_{2,10}$   & $para $    &  262760.857$^F$   &  140.5   &   2.01 $\times$ 10$^{-4}$  &   12.7   &  27  &    38(15)  &    10.3(0.3)   &    1.8(0.8)  &   20  &  3     \\
        13$_{1,12}\rightarrow$ 12$_{1,11}$   & $ortho$    &  265095.061$^F$   &   88.1   &   2.10 $\times$ 10$^{-4}$  &   13.0   &  27  &    99(10)  &    10.7(0.1)   &    1.5(0.1)  &   63  &  6   \\
        14$_{1,14}\rightarrow$ 13$_{1,13}$   & $ortho$    &  280195.979$^F$   &   99.9   &   2.49 $\times$ 10$^{-4}$  &   13.9   &  29  &   128(13)  &    10.6(0.1)   &    2.0(0.2)  &   61  &  6   \\
        14$_{0,14}\rightarrow$ 13$_{0,13}$   & $para $    &  282714.584$^F$   &  101.8   &   2.57 $\times$ 10$^{-4}$  &   14.0   &  29  &    33(15)  &    10.8(0.3)   &    1.0(0.3)  &   31  &  3     \\                                  
        14$_{3,12}\rightarrow$ 13$_{3,11}$   & $ortho$    &  282794.399$^F$   &  205.2   &   2.45 $\times$ 10$^{-4}$  &   13.4   &  29  &  \multirow{2}{*}[0cm]{$\Big \rangle$ 131(15)}   &  \multirow{2}{*}[-0.01cm]{10.5(0.1)}   &   \multirow{2}{*}[-0.01cm]{2.0(0.2)}    &   \multirow{2}{*}[-0.01cm]{62}        &  \multirow{2}{*}[-0.01cm]{6}    \\  
        14$_{3,11}\rightarrow$ 13$_{3,10}$   & $ortho$    &  282795.485$^F$   &  205.2   &   2.45 $\times$ 10$^{-4}$  &   13.4   &  29  &     &       &      &     &      \\
        14$_{2,13}\rightarrow$ 13$_{2,12}$   & $para $    &  282811.466$^F$   &  154.0   &   2.52 $\times$ 10$^{-4}$  &   13.7   &  29  &    39(13)  &    10.5(0.1)   &    0.9(0.3)  &   45  &  4    \\
        14$_{2,12}\rightarrow$ 13$_{2,11}$   & $para $    &  282988.739$^F$   &  154.0   &   2.52 $\times$ 10$^{-4}$  &   13.7   &  29  &    34(7)   &    10.7(0.1)   &    1.0(0.2)  &   34  &  4     \\
        14$_{1,13}\rightarrow$ 13$_{1,12}$   & $ortho$    &  285475.477$^F$   &  101.8   &   2.63 $\times$ 10$^{-4}$  &   13.9   &  29  &   107(18)  &    10.5(0.2)   &    1.8(0.3)  &   54  &  4     \\
        15$_{1,15}\rightarrow$ 14$_{1,14}$   & $ortho$    &  300197.596$^F$   &  114.3   &   3.07 $\times$ 10$^{-4}$  &   14.9   &  31  &    89(39)  &    10.7(0.4)   &    1.9(0.5)  &   44  &  2      \\
        15$_{3,13}\rightarrow$ 14$_{3,12}$   & $ortho$    &  302991.695$^F$   &  219.7   &   3.04 $\times$ 10$^{-4}$  &   14.4   &  31  &   \multirow{2}{*}[0cm]{$\Big \rangle$ 116(28)}   &  \multirow{2}{*}[-0.01cm]{11.0(0.3)}   &   \multirow{2}{*}[-0.01cm]{2.2(0.4)}    &   \multirow{2}{*}[-0.01cm]{49}        &  \multirow{2}{*}[-0.01cm]{2}    \\
        15$_{3,12}\rightarrow$ 14$_{3,11}$   & $ortho$    &  302993.234$^F$   &  219.7   &   3.04 $\times$ 10$^{-4}$  &   14.4   &  31  &     &       &      &     &         \\

        \hline                                 
         \end{tabular}
\begin{tabular}{c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}      
             \hline\hline       
  Transition &  Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

        $J_{\rm u}$ $\rightarrow$ $J_{\rm l}$      & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\

                 \hline
     
     9 $\rightarrow$  8   &   81881.462$^F$   &     19.6   &   4.22 $\times$ 10$^{-5}$  &     9.0  &    19  &     50(19)  &   10.8(0.2)  &     2.1(0.6)  & 23(s)  & 6 \\
10 $\rightarrow$  9  \ \  &   90978.989$^F$   &     24.0   &   5.81 $\times$ 10$^{-5}$  &    10.0  &    21  &     86(11)  &   10.5(0.2)  &     2.9(0.4)  & 28     & 6 \\
    11 $\rightarrow$  10  &  100076.385$^F$   &     28.8   &   7.77 $\times$ 10$^{-5}$  &    11.0  &    23  &     80(14)  &   10.5(0.2)  &     1.8(0.3)  & 42     & 6 \\
    12 $\rightarrow$  11  &  109173.637$^F$   &     34.1   &   1.01 $\times$ 10$^{-4}$  &    12.0  &    25  &     76(8)   &   10.7(0.1)  &     2.0(0.2)  & 37     & 10  \\
    15 $\rightarrow$  14  &  136464.402$^W$   &     52.4   &   1.99 $\times$ 10$^{-4}$  &    15.0  &    31  &    164(59)  &    ---       &      ---      & ---    & 3  \\
    16 $\rightarrow$  15  &  145560.949$^W$   &     59.4   &   2.42 $\times$ 10$^{-4}$  &    16.0  &    33  &     95(59)  &    ---       &      ---      & ---    & 4   \\
    17 $\rightarrow$  16  &  154657.288$^W$   &     66.8   &   2.91 $\times$ 10$^{-4}$  &    17.0  &    35  &    162(36)  &    ---       &      ---      & ---    & 5  \\
    18 $\rightarrow$  17  &  163753.404$^W$   &     74.7   &   3.46 $\times$ 10$^{-4}$  &    18.0  &    37  &    162(20)  &    ---       &      ---      & ---    & 8   \\
    19 $\rightarrow$  18  &  172849.285$^W$   &     83.0   &   4.08 $\times$ 10$^{-4}$  &    19.0  &    39  &    169(17)  &    ---       &      ---      & ---    & 2    \\
    23 $\rightarrow$  22  &  209230.199$^F$   &    120.5   &   7.27 $\times$ 10$^{-4}$  &    23.0  &    47  &     54(16)  &   10.8(0.2)  &     1.7(0.6)  & 30     & 5   \\
    24 $\rightarrow$  23  &  218324.709$^F$   &    131.0   &   8.26 $\times$ 10$^{-4}$  &    24.0  &    49  &     16(4)   &   10.9(0.1)  &     0.6(0.2)  & 24     & 4   \\

             \hline                                                                
             \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}     
          \hline\hline

    Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

      $(J_{\rm K})_{\rm u}$ $\rightarrow$ $(J_{\rm K})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$]  & \\

          \hline

   5$_{4}\rightarrow$ 4$_{4}$   &  E  &   91958.726$^F$    &   119.5  &  2.28 $\times$ 10$^{-5}$  &    1.8   &  11  &    26(13)   &  12.5(0.5)  &   2.0(1.0) &   13   &  3   \\
   5$_{3}\rightarrow$ 4$_{3}$   &  A  &   91971.130$^F$    &    77.5  &  4.06 $\times$ 10$^{-5}$  &    6.4   &  22  &   103(9)    &  10.2(0.2)  &   4.0(0.4) &   24   &  6     \\
   5$_{2}\rightarrow$ 4$_{2}$   &  E  &   91979.993$^F$    &    33.8  &  5.33 $\times$ 10$^{-5}$  &    4.2   &  11  &    84(16)   &  10.6(0.3)  &   3.0(0.7) &   26   &  6      \\
   5$_{1}\rightarrow$ 4$_{1}$   &  E  &   91985.313$^F$    &    12.4  &  6.09 $\times$ 10$^{-5}$  &    4.8   &  11  &   114(12)   &  10.5(0.1)  &   2.6(0.4) &   40   &  9     \\
   5$_{0}\rightarrow$ 4$_{0}$   &  A  &   91987.087$^F$    &    13.2  &  6.35 $\times$ 10$^{-5}$  &    5.0   &  11  &   138(13)   &  10.9(0.1)  &   2.8(0.4) &   46   &  11    \\                                       
   6$_{3}\rightarrow$ 5$_{3}$   &  A  &  110364.353$^F$    &    82.8  &  8.35 $\times$ 10$^{-5}$  &    9.0   &  26  &   151(11)   &  10.8(0.1)  &   2.7(0.2) &   53   &  8  \\
   6$_{2}\rightarrow$ 5$_{2}$   &  E  &  110374.988$^F$    &    39.1  &  9.89 $\times$ 10$^{-5}$  &    5.3   &  13  &    87(10)   &  10.7(0.1)  &   2.0(0.3) &   40   &  7    \\
   6$_{1}\rightarrow$ 5$_{1}$   &  E  &  110381.371$^F$    &    17.7  &  1.08 $\times$ 10$^{-4}$  &    5.8   &  13  &   144(10)   &  10.8(0.1)  &   2.1(0.2) &   65   &  10 \\
   6$_{0}\rightarrow$ 5$_{0}$   &  A  &  110383.499$^F$    &    18.5  &  1.11 $\times$ 10$^{-4}$  &    6.0   &  13  &   137(10)   &  10.8(0.1)  &   2.1(0.2) &   62   &  11  \\                                       
   7$_{4}\rightarrow$ 6$_{4}$   &  E  &  128739.669$^W$    &   131.0  &  1.20 $\times$ 10$^{-4}$  &    4.7   &  15  &    75(49)  & ---   & ---    & ---   &  2   \\         
   7$_{3}\rightarrow$ 6$_{3}$   &  A  &  128757.029$^W$    &    89.0  &  1.46 $\times$ 10$^{-4}$  &   11.4   &  30  &   181(59)  & ---   & ---    & ---   &  3   \\            
   7$_{2}\rightarrow$ 6$_{2}$   &  E  &  128769.435$^W$    &    45.3  &  1.64 $\times$ 10$^{-4}$  &    6.4   &  15  &  112(62)   & ---   & ---    & ---   &  4   \\ 
   7$_{1}\rightarrow$ 6$_{1}$   &  E  &  128776.880$^W$    &    23.8  &  1.75 $\times$ 10$^{-4}$  &    6.8   &  15  &  \multirow{2}{*}[0cm]{$\Big \rangle$ 425(59)} &    \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{6}    \\    
   7$_{0}\rightarrow$ 6$_{0}$   &  A  &  128779.363$^W$    &    24.7  &  1.79 $\times$ 10$^{-4}$  &    7.0   &  15  &     &     &     &     &     \\            
   8$_{3}\rightarrow$ 7$_{3}$   &  A  &  147149.068$^W$    &    96.1  &  2.31 $\times$ 10$^{-4}$  &   13.8   &  34  &   149(31)  & ---   & ---    & ---   &  4     \\          
   8$_{2}\rightarrow$ 7$_{2}$   &  E  &  147163.243$^W$    &    52.3  &  2.52 $\times$ 10$^{-4}$  &    7.5   &  17  &  98(33)    & ---   & ---    & ---   &  2   \\      
   8$_{1}\rightarrow$ 7$_{1}$   &  E  &  147171.751$^W$    &    30.9  &  2.65 $\times$ 10$^{-4}$  &    7.9   &  17  &  \multirow{2}{*}[0cm]{$\Big \rangle$ 385(41)} &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{8}    \\                 
   8$_{0}\rightarrow$ 7$_{0}$   &  A  &  147174.587$^W$    &    31.8  &  2.69 $\times$ 10$^{-4}$  &    8.0   &  17  &            &     &        &       &      \\    
   9$_{4}\rightarrow$ 8$_{4}$   &  E  &  165518.064$^W$    &   146.0  &  3.09 $\times$ 10$^{-4}$  &    7.2   &  19  &  85(23)    &  ---  & ---    & ---   & 3  \\           
   9$_{3}\rightarrow$ 8$_{3}$   &  A  &  165540.376$^W$    &   104.0  &  3.43 $\times$ 10$^{-4}$  &   16.0   &  38  &   177(20)  & ---   & ---    & ---   & 9    \\

          \hline                                                                                                                                                                                           
         \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}      
          \hline\hline

    Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

     $(J_{\rm K})_{\rm u}$ $\rightarrow$ $(J_{\rm K})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$]  & \\

          \hline

   9$_{2}\rightarrow$ 8$_{2}$   &  E  &  165556.321$^W$    &    60.3  &  3.66 $\times$ 10$^{-4}$  &    8.6   &  19  &  108(19)  & ---   & ---    & ---   &   7 \\               
   9$_{1}\rightarrow$ 8$_{1}$   &  E  &  165565.890$^W$    &    38.8  &  3.81 $\times$ 10$^{-4}$  &    8.9   &  19  &     \multirow{2}{*}[0cm]{$\Big \rangle$ 419(24)}   &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{14}    \\                     
   9$_{0}\rightarrow$ 8$_{0}$   &  A  &  165569.080$^W$    &    39.7  &  3.86 $\times$ 10$^{-4}$  &    9.0   &  19  &            &            &             &       &           \\   
  11$_{3}\rightarrow$ 10$_{3}$  &  A  &  202320.442$^F$    &   122.6  &  6.58 $\times$ 10$^{-4}$  &   20.3   &  46  &   140(11)  &  10.7(0.1)  &   2.0(0.2) &   64  &  8  \\  
  11$_{2}\rightarrow$ 10$_{2}$  &  E  &  202339.920$^F$    &    78.8  &  6.87 $\times$ 10$^{-4}$  &   10.6   &  23  &    78(9)   &  10.7(0.1)  &   1.5(0.2) &   49  &  6 \\
  11$_{1}\rightarrow$ 10$_{1}$  &  E  &  202351.610$^F$    &    57.4  &  7.05 $\times$ 10$^{-4}$  &   10.9   &  23  &   103(13)  &  10.7(0.2)  &   2.9(0.4) &   33  &  5 \\
  11$_{0}\rightarrow$ 10$_{0}$  &  A  &  202355.507$^F$    &    58.3  &  7.11 $\times$ 10$^{-4}$  &   11.0   &  23  &   135(11)  &  10.7(0.1)  &   2.3(0.2) &   55  &  7  \\                                              
  12$_{4}\rightarrow$ 11$_{4}$  &  E  &  220679.287$^F$    &   175.1  &  8.22 $\times$ 10$^{-4}$  &   10.7   &  25  &    44(12)  &  10.9(0.3)  &   1.8(0.5) &   23  &  4  \\
  12$_{3}\rightarrow$ 11$_{3}$  &  A  &  220709.016$^F$    &   133.2  &  8.68 $\times$ 10$^{-4}$  &   22.5   &  50  &   100(15)  &  10.7(0.1)  &   1.8(0.4) &   52  &  8   \\
  12$_{2}\rightarrow$ 11$_{2}$  &  E  &  220730.259$^F$    &    89.4  &  9.00 $\times$ 10$^{-4}$  &   11.7   &  25  &    61(15)  &  10.6(0.3)  &   1.7(0.0) &   34  &  6    \\
  12$_{1}\rightarrow$ 11$_{1}$  &  E  &  220743.009$^F$    &    68.0  &  9.20 $\times$ 10$^{-4}$  &   11.9   &  25  &   122(15)  &  10.4(0.1)  &   1.7(0.2) &   72  & 11   \\
  12$_{0}\rightarrow$ 11$_{0}$  &  A  &  220747.259$^F$    &    68.9  &  9.26 $\times$ 10$^{-4}$  &   12.0   &  25  &    69(15)  &  10.9(0.2)  &   1.7(0.3) &   38  &  6    \\                                                         
  13$_{3}\rightarrow$ 12$_{3}$  &  A  &  239096.495$^F$    &   144.6  &  1.12 $\times$ 10$^{-3}$  &   24.6   &  54  &    94(16)  &  10.8(0.1)  &   1.9(0.5) &   46  &  7     \\        
  13$_{2}\rightarrow$ 12$_{2}$  &  E  &  239119.503$^F$    &   100.9  &  1.15 $\times$ 10$^{-3}$  &   12.7   &  27  &    20(11)  &  10.6(0.3)  &   1.0(0.8) &   19  &  3 \\ 
  13$_{0}\rightarrow$ 12$_{0}$  &  A  &  239137.914$^F$    &    80.3  &  1.18 $\times$ 10$^{-3}$  &   13.0   &  27  &    52(9)   &  10.5(0.2)  &   1.3(0.4) &   23  &  3   \\                                                         
  14$_{4}\rightarrow$ 13$_{4}$  &  E  &  257448.128$^F$    &   199.0  &  1.36 $\times$ 10$^{-3}$  &   12.9   &  29  &    29(10)  &  10.6(0.3)  &   1.5(0.6) &   19  &  3 \\
  14$_{3}\rightarrow$ 13$_{3}$  &  A  &  257482.790$^F$    &   157.0  &  1.41 $\times$ 10$^{-3}$  &   26.7   &  58  &    57(17)  &  10.6(0.2)  &   1.5(0.3) &   36  &  5    \\        
  14$_{2}\rightarrow$ 13$_{2}$  &  E  &  257507.560$^F$    &   113.3  &  1.45 $\times$ 10$^{-3}$  &   13.7   &  29  &    55(10)  &  10.7(0.1)  &   1.3(0.3) &   40  &  6 \\
  14$_{1}\rightarrow$ 13$_{1}$  &  E  &  257522.425$^F$    &    91.8  &  1.47 $\times$ 10$^{-3}$  &   13.9   &  29  &    53(11)  &  10.8(0.3)  &   2.0(0.5) &   24  &  4 \\
  14$_{0}\rightarrow$ 13$_{0}$  &  A  &  257527.381$^F$    &    92.7  &  1.48 $\times$ 10$^{-3}$  &   14.0   &  29  &    42(8)   &  10.9(0.1)  &   1.0(0.2) &   38  &  5    \\                                                         
  15$_{3}\rightarrow$ 14$_{3}$  &  A  &  275867.809$^F$    &   170.2  &  1.75 $\times$ 10$^{-3}$  &   28.8   &  62  &    61(14)  &  10.5(0.2)  &   1.5(0.4) &   38  &  4 \\
  15$_{2}\rightarrow$ 14$_{2}$  &  E  &  275894.339$^F$    &   126.5  &  1.79 $\times$ 10$^{-3}$  &   14.7   &  31  &    31(9)   &  10.3(0.1)  &   0.7(0.3) &   40  &  2  \\
  15$_{1}\rightarrow$ 14$_{1}$  &  E  &  275910.261$^F$    &   105.1  &  1.81 $\times$ 10$^{-3}$  &   14.9   &  31  &    30(12)  &  10.7(0.2)  &   0.7(0.2) &   40  &  2    \\
  16$_{3}\rightarrow$ 15$_{3}$  &  A  &  294251.460$^F$    &   184.4  &  2.14 $\times$ 10$^{-3}$  &   30.9   &  66  &    55(13)  &  10.1(0.2)  &   1.2(0.2) &   43  &  4 \\
  16$_{2}\rightarrow$ 15$_{2}$  &  E  &  294279.748$^F$    &   140.6  &  2.18 $\times$ 10$^{-3}$  &   15.7   &  33  &    33(15)  &  10.4(0.2)  &   0.9(0.3) &   34  &  4 \\
  16$_{1}\rightarrow$ 15$_{1}$  &  E  &  294296.726$^F$    &   119.2  &  2.21 $\times$ 10$^{-3}$  &   15.9   &  33  &    34(9)   &  10.2(0.1)  &   1.0(0.2) &   32  &  4 \\
  16$_{0}\rightarrow$ 15$_{0}$  &  A  &  294302.386$^F$    &   120.1  &  2.22 $\times$ 10$^{-3}$  &   16.0   &  33  &    27(9)   &  10.9(0.2)  &   0.8(0.2) &   32  &  2  \\

          \hline                                                                                                                                                                                             
         \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}    
          \hline\hline       
  
     Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

        $(J_{\rm K})_{\rm u}$ $\rightarrow$ $(J_{\rm K})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$]  & \\
         
            \hline

     5$_{-1}\rightarrow$ 4$_{ 0}$  \ \  &  E  &   84521.172$^F$ &   32.5 &   1.97 $\times$ 10$^{-6}$ &   1.5 &   11   &    149(8)  &   10.6(0.1) &    1.6(0.1) &  86     & 18   \\                                                                                                                          
     8$_{ 0}\rightarrow$ 7$_{ 1}$       &  A  &   95169.391$^F$ &   83.5 &   2.13 $\times$ 10$^{-6}$ &   1.8 &   17   &     59(6)  &   10.4(0.1) &    1.5(0.1) &  54     & 14    \\                                                                                                                         
     2$_{ 1}\rightarrow$ 1$_{ 1}$       &  A  &   95914.310$^F$ &   21.4 &   2.49 $\times$ 10$^{-6}$ &   1.5 &    5   &     28(12) &   10.8(0.3) &    1.7(0.7) &  15     &  2    \\                                                                                                                        
     2$_{-1}\rightarrow$ 1$_{-1}$       &  E  &   96739.358$^F$ &    4.6 &   2.56 $\times$ 10$^{-6}$ &   1.5 &    5   &    107(9)  &   10.7(0.1) &    1.5(0.1) &  67     &  9    \\                                                                                                                        
     2$_{ 0}\rightarrow$ 1$_{ 0}$       &  A  &   96741.371$^F$ &    7.0 &   3.41 $\times$ 10$^{-6}$ &   2.0 &    5   &    206(9)  &   10.8(0.1) &    1.7(0.2) & 114     & 16   \\                                                                                                                          
     2$_{ 0}\rightarrow$ 1$_{ 0}$       &  E  &   96744.545$^F$ &   12.2 &   3.41 $\times$ 10$^{-6}$ &   2.0 &    5   &     95(12) &   10.7(0.1) &    1.9(0.3) &  44     &  6 \\                                                                                                                            
     2$_{ 1}\rightarrow$ 1$_{ 1}$       &  E  &   96755.501$^F$ &   20.1 &   2.62 $\times$ 10$^{-6}$ &   1.5 &    5   &     66(13) &   10.8(0.2) &    2.0(0.5) &  27     &  4    \\                                                                                                                        
     2$_{-1}\rightarrow$ 1$_{-1}$       &  A  &   97582.798$^F$ &   21.6 &   2.63 $\times$ 10$^{-6}$ &   1.5 &    5   &     32(12) &   10.5(0.2) &    1.7(0.6) &  18     &  4 \\                                                                                                                            
     3$_{ 1}\rightarrow$ 4$_{ 0}$       &  A  &  107013.831$^F$ &   28.3 &   3.07 $\times$ 10$^{-6}$ &   0.7 &    7   &     30(12) &    9.7(0.4) &    2.2(0.2) &  13     &  3 \\                                                                                                                            
\ \  0$_{ 0}\rightarrow$ 1$_{-1}$       &  E  &  108893.945$^F$ &    5.2 &   1.47 $\times$ 10$^{-5}$ &   0.5 &    1   &     45(6)  &   10.7(0.1) &    1.6(0.2) &  26     &  7      \\                                                                                                                      
     6$_{-1}\rightarrow$ 5$_{ 0}$  \ \  &  E  &  132890.759$^W$ &   46.4 &   7.75 $\times$ 10$^{-6}$ &   1.8 &   13   &    191(31) &      ---    &      ---    &   ---   &  5             \\                                                                                                               
     3$_{ 1}\rightarrow$ 2$_{ 1}$       &  A  &  143865.795$^W$ &   28.3 &   1.07 $\times$ 10$^{-5}$ &   2.7 &    7   &     74(28) &      ---    &      ---    &   ---   &  3             \\                                                                                                               
     3$_{-1}\rightarrow$ 2$_{-1}$       &  E  &  145097.435$^W$ &   11.6 &   1.10 $\times$ 10$^{-5}$ &   2.7 &    7   &    269(28) &      ---    &      ---    &   ---   & 10              \\                                                                                                               
     3$_{ 0}\rightarrow$ 2$_{ 0}$       &  A  &  145103.185$^W$ &   13.9 &   1.23 $\times$ 10$^{-5}$ &   3.0 &    7   &    384(83) &      ---    &      ---    &   ---   & 12            \\                                                                                                                 
     3$_{-2}\rightarrow$ 2$_{-2}$       &  A  &  145124.332$^W$ &   51.6 &   6.89 $\times$ 10$^{-6}$ &   1.7 &    7   &              &             &             &         &          \\                                                                                                                    
     3$_{ 2}\rightarrow$ 2$_{ 2}$       &  E  &  145126.191$^W$ &   28.3 &   6.77 $\times$ 10$^{-6}$ &   1.7 &    7   &    $\Big \rangle$ 103(23)   &  ---   &   ---   &   ---        &  4    \\                                                                                                                  
     3$_{-2}\rightarrow$ 2$_{-2}$       &  E  &  145126.386$^W$ &   31.9 &   6.86 $\times$ 10$^{-6}$ &   1.7 &    7   &              &             &             &         &           \\                                                                                                                   
     3$_{ 1}\rightarrow$ 2$_{ 1}$       &  E  &  145131.864$^W$ &   27.1 &   1.13 $\times$ 10$^{-5}$ &   2.8 &    7   &    \multirow{2}{*}[0cm]{$\Big \rangle$ 139(24)}   &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{5}    \\                                                                                                                  
     3$_{ 2}\rightarrow$ 2$_{ 2}$       &  A  &  145133.415$^W$ &   51.6 &   6.89 $\times$ 10$^{-6}$ &   1.7 &    7   &              &             &             &         &             \\                                                                                                                 
     3$_{-1}\rightarrow$ 2$_{-1}$       &  A  &  146368.328$^W$ &   28.6 &   1.13 $\times$ 10$^{-5}$ &   2.7 &    7   &     74(41)   &      ---    &      ---    &   ---   &   3            \\                                                                                                               
     9$_{ 0}\rightarrow$ 8$_{ 1}$       &  A  &  146618.697$^W$ &  104.4 &   8.04 $\times$ 10$^{-6}$ &   2.1 &   19   &     92(26)   &      ---    &      ---    &   ---   &   3             \\                                                                                                              
     6$_{ 2}\rightarrow$ 7$_{ 1}$       &  A  &  156127.544$^W$ &   86.5 &   6.74 $\times$ 10$^{-6}$ &   1.0 &   13   &     82(30)   &      ---    &      ---    &   ---   &   3            \\                                                                                                               
     2$_{ 1}\rightarrow$ 3$_{ 0}$       &  A  &  156602.395$^W$ &   21.4 &   8.93 $\times$ 10$^{-6}$ &   0.5 &    5   &    149(35)   &      ---    &      ---    &   ---   &   4           \\                                                                                                                
  \ \   7$_{ 0}\rightarrow$ 7$_{-1}$    &  E  &  156828.517$^W$ &   70.2 &   1.88 $\times$ 10$^{-5}$ &   3.1 &   15   &     61(17)   &      ---    &      ---    &   ---   &   2         \\                                                                                                                  
  \ \   6$_{ 0}\rightarrow$ 6$_{-1}$    &  E  &  157048.617$^W$ &   54.0 &   1.96 $\times$ 10$^{-5}$ &   2.8 &   13   &     82(27)   &      ---    &      ---    &   ---   &   3             \\                                                                                                              
  \ \   1$_{ 0}\rightarrow$ 1$_{-1}$    &  E  &  157270.832$^W$ &    7.5 &   2.21 $\times$ 10$^{-5}$ &   0.7 &    3   &              &             &             &         &        \\
  \ \   3$_{ 0}\rightarrow$ 3$_{-1}$    &  E  &  157272.338$^W$ &   19.2 &   2.15 $\times$ 10$^{-5}$ &   1.7 &    7   &    $\Big \rangle$ 355(53)  &  ---   &   ---    &   ---        &  8    \\                                                                                                                  
  \ \   2$_{ 0}\rightarrow$ 2$_{-1}$    &  E  &  157276.019$^W$ &   12.2 &   2.18 $\times$ 10$^{-5}$ &   1.2 &    5   &              &             &             &         &          \\                                                                                                                    
     1$_{ 1}\rightarrow$ 1$_{ 0}$       &  E  &  165050.175$^W$ &   15.5 &   2.35 $\times$ 10$^{-5}$ &   0.7 &    3   &     56(22)   &      ---    &      ---    &   ---   &  2               \\                                                                                                             
     2$_{ 1}\rightarrow$ 2$_{ 0}$       &  E  &  165061.130$^W$ &   20.1 &   2.34 $\times$ 10$^{-5}$ &   1.1 &    5   &    232(38)   &      ---    &      ---    &   ---   &  4                \\                                                                                                            
     3$_{ 1}\rightarrow$ 3$_{ 0}$       &  E  &  165099.240$^W$ &   27.1 &   2.33 $\times$ 10$^{-5}$ &   1.6 &    7   &    170(28)   &      ---    &      ---    &   ---   &  6               \\                                                                                                             
     4$_{ 1}\rightarrow$ 4$_{ 0}$       &  E  &  165190.475$^W$ &   36.4 &   2.32 $\times$ 10$^{-5}$ &   2.0 &    9   &    178(70)   &      ---    &      ---    &   ---   &  6              \\                                                                                                              
     5$_{ 1}\rightarrow$ 5$_{ 0}$       &  E  &  165369.341$^W$ &   48.0 &   2.31 $\times$ 10$^{-5}$ &   2.4 &   11   &    127(25)   &      ---    &      ---    &   ---   &  4           \\                                                                                                                 
     6$_{ 1}\rightarrow$ 6$_{ 0}$       &  E  &  165678.649$^W$ &   61.9 &   2.29 $\times$ 10$^{-5}$ &   2.8 &   13   &    312(31)   &      ---    &      ---    &   ---   &  6               \\                                                                                                             
     7$_{ 1}\rightarrow$ 7$_{ 0}$       &  E  &  166169.098$^W$ &   78.2 &   2.28 $\times$ 10$^{-5}$ &   3.2 &   15   &    102(23)   &      ---    &      ---    &   ---   &  4            \\                                                                                                                
     3$_{ 2}\rightarrow$ 2$_{ 1}$       &  E  &  170060.592$^W$ &   28.3 &   2.55 $\times$ 10$^{-5}$ &   1.6 &    7   &    275(53)   &      ---    &      ---    &   ---   &  7            \\                                                                                                                
     1$_{ 1}\rightarrow$ 2$_{ 0}$       &  A  &  205791.270$^F$ &   16.8 &   6.28 $\times$ 10$^{-5}$ &   0.9 &    3   &     47(16)   &   10.3(0.4) &    2.5(0.7) &  18     &  2     \\                                                                                                                       
     4$_{ 2}\rightarrow$ 3$_{ 1}$       &  E  &  218440.063$^F$ &   37.6 &   4.69 $\times$ 10$^{-5}$ &   1.7 &    9   &    180(10)   &   10.7(0.1) &    1.5(0.1) & 113     & 15         \\                                                                                                                    
     8$_{-1}\rightarrow$ 7$_{ 0}$   \ \ &  E  &  229758.756$^F$ &   81.2 &   4.19 $\times$ 10$^{-5}$ &   2.5 &   17   &    110(14)   &   10.7(0.1) &    1.5(0.1) &  69     &  5         \\                                                                                                                   
     5$_{ 1}\rightarrow$ 4$_{ 1}$       &  A  &  239746.219$^F$ &   49.1 &   5.66 $\times$ 10$^{-5}$ &   4.8 &   11   &     74(14)   &   10.4(0.1) &    1.4(0.1) &  53     &  3       \\                                                                                                                     
     5$_{ 0}\rightarrow$ 4$_{ 0}$       &  E  &  241700.159$^F$ &   40.0 &   6.04 $\times$ 10$^{-5}$ &   5.0 &   11   &    251(21)   &   10.8(0.1) &    2.6(0.3) &  90     &  7       \\                                                                                                                     
     5$_{-1}\rightarrow$ 4$_{-1}$       &  E  &  241767.234$^F$ &   32.5 &   5.81 $\times$ 10$^{-5}$ &   4.8 &   11   &    357(33)   &   10.4(0.2) &    1.9(0.1) & 224     & 15     \\                                                                                                                        
 
          \hline     
        \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}      
          \hline\hline       

       Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

          $(J_{\rm K})_{\rm u}$ $\rightarrow$ $(J_{\rm K})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$]  & \\
         
         \hline
 
     5$_{ 0}\rightarrow$ 4$_{ 0}$       &  A  &  241791.352$^F$ &   34.8 &   6.05 $\times$ 10$^{-5}$ &   5.0 &   11   &    646(43) &   10.5(0.2) &    2.2(0.2) & 273   & 27        \\                                                                                                                     
     5$_{-4}\rightarrow$ 4$_{-4}$       &  E  &  241813.255$^F$ &  114.8 &   2.18 $\times$ 10$^{-5}$ &   1.8 &   11   &     38(13) &   10.7(0.2) &    1.2(0.6) &  28   & 2        \\                                                                                                                                                                        
     5$_{ 1}\rightarrow$ 4$_{ 1}$       &  E  &  241879.025$^F$ &   48.0 &   5.96 $\times$ 10$^{-5}$ &   5.0 &   11   &    205(25) &   10.5(0.3) &    3.3(0.6) &  56   &  7       \\                                                                                                                                                                            
     5$_{-2}\rightarrow$ 4$_{-2}$       &  E  &  241904.147$^F$ &   52.8 &   5.09 $\times$ 10$^{-5}$ &   4.2 &   11   &   \multirow{2}{*}[0cm]{$\Big \rangle$ 179(21)}   &  \multirow{2}{*}[-0.01cm]{10.5(0.1)}   &   \multirow{2}{*}[-0.01cm]{2.4(0.3)}    &   \multirow{2}{*}[-0.01cm]{67}        &  \multirow{2}{*}[-0.01cm]{7}    \\                                                                                                                                                                  
     5$_{ 2}\rightarrow$ 4$_{ 2}$       &  E  &  241904.643$^F$ &   49.2 &   5.03 $\times$ 10$^{-5}$ &   4.2 &   11   &            &             &             &       &      \\                                                                                                                                                                           
     5$_{-1}\rightarrow$ 4$_{-1}$       &  A  &  243915.788$^F$ &   49.7 &   5.97 $\times$ 10$^{-5}$ &   4.8 &   11   &     72(13) &   10.8(0.1) &    0.7(0.2) &  99   &  7        \\                                                                                                                                                                        
     2$_{ 1}\rightarrow$ 1$_{ 0}$       &  E  &  261805.675$^F$ &   20.1 &   5.57 $\times$ 10$^{-5}$ &   0.7 &    5   &    143(10) &   10.7(0.1) &    1.5(0.1) &  89   &  7        \\                                                                                                                                                                        
     5$_{ 2}\rightarrow$ 4$_{ 1}$       &  E  &  266838.148$^F$ &   49.2 &   7.74 $\times$ 10$^{-5}$ &   1.9 &   11   &    225(12) &   10.7(0.1) &    1.7(0.1) & 124   & 10        \\                                                                                                                                                                            
     9$_{-1}\rightarrow$ 8$_{ 0}$ \ \   &  E  &  278304.512$^F$ &  102.1 &   7.69 $\times$ 10$^{-5}$ &   2.9 &   19   &     96(9)  &   10.7(0.1) &    0.9(0.2) & 100   & 10       \\                                                                                                                                                                        
     6$_{ 1}\rightarrow$ 5$_{ 1}$       &  A  &  287670.767$^F$ &   62.9 &   1.01 $\times$ 10$^{-4}$ &   5.9 &   13   &     80(9)  &   10.8(0.2) &    1.8(0.1) &  42   &  3   \\                                                                                                                                                                           
     6$_{-1}\rightarrow$ 5$_{-1}$       &  A  &  292672.889$^F$ &   63.7 &   1.06 $\times$ 10$^{-4}$ &   5.9 &   13   &     82(23) &   10.8(0.1) &    0.9(0.2) &  90   &  10        \\                                                                                                                                                                       
\ \  3$_{ 0}\rightarrow$ 2$_{-1}$       &  E  &  302369.773$^F$ &   19.2 &   4.66 $\times$ 10$^{-5}$ &   0.5 &    7   &     34(14) &   10.0(0.1) &    0.4(0.2) &  84   &   3         \\                                                                                                                                                                       
     1$_{-1}\rightarrow$ 1$_{ 0}$ \ \   &  A  &  303366.921$^F$ &   16.9 &   2.26 $\times$ 10$^{-4}$ &   1.0 &    3   &    171(14) &   10.5(0.1) &    1.8(0.1) &  89   &   5       \\                                                                                                                                                                       
     2$_{-1}\rightarrow$ 2$_{ 0}$ \ \   &  A  &  304208.348$^F$ &   21.6 &   2.12 $\times$ 10$^{-4}$ &   1.6 &    5   &    228(14) &   10.3(0.1) &    1.6(0.1) & 134   &   7      \\                                                                                                                                                                           
     7$_{ 0}\rightarrow$ 6$_{ 0}$       &  E  &  338124.488$^F$ &   70.2 &   1.70 $\times$ 10$^{-4}$ &   7.0 &   15   &    174(53) &   10.5(0.2) &    1.6(0.6) & 101   &   3    \\                                                                                                                                                                          
     7$_{-1}\rightarrow$ 6$_{-1}$       &  E  &  338344.588$^F$ &   62.7 &   1.67 $\times$ 10$^{-4}$ &   6.9 &   15   &    260(64) &   10.7(0.1) &    1.5(0.2) & 235   &  11         \\                                                                                                                                                                       
     7$_{ 0}\rightarrow$ 6$_{ 0}$       &  A  &  338408.698$^F$ &   65.0 &   1.70 $\times$ 10$^{-4}$ &   7.0 &   15   &    440(69) &   10.7(0.1) &    1.6(0.1) & 259   &  12     \\                                                                                                                                                                          
     7$_{ 3}\rightarrow$ 6$_{ 3}$       &  E  &  338583.216$^F$ &  104.8 &   1.39 $\times$ 10$^{-4}$ &   5.8 &   15   &     59(20) &   11.0(0.1) &    0.4(0.1) & 133   &   3     \\                                                                                                                                                                             
     7$_{ 2}\rightarrow$ 6$_{ 2}$       &  E  &  338721.693$^F$ &   79.4 &   1.55 $\times$ 10$^{-4}$ &   6.4 &   15   &    \multirow{2}{*}[0cm]{$\Big \rangle$ 161(22)}   &  \multirow{2}{*}[-0.01cm]{10.5(0.1)}   &   \multirow{2}{*}[-0.01cm]{1.3(0.1)}    &   \multirow{2}{*}[-0.01cm]{117}        &  \multirow{2}{*}[-0.01cm]{3}    \\  
     7$_{-2}\rightarrow$ 6$_{-2}$       &  E  &  338722.898$^F$ &   83.0 &   1.57 $\times$ 10$^{-4}$ &   6.5 &   15   &            &             &             &       &    \\

           \hline     
       \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}    
         \hline\hline       
         
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & $S/N$ \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

       $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\
        
         \hline

   5$_{1,5}\rightarrow$ 4$_{1,4}$      &   A  &   93580.909$^F$    &   15.7  &  2.63 $\times$ 10$^{-5}$  &   5.2   &   11   &  60(6)  &  10.4(0.1)  &   2.7(0.3) &  21  & 6   \\      
   5$_{1,5}\rightarrow$ 4$_{1,4}$      &   E  &   93595.235$^F$    &   15.7  &  2.63 $\times$ 10$^{-5}$  &   5.2   &   11   &  51(7)  &  10.8(0.2)  &   2.3(0.4) &  21  & 6  \\       
   5$_{0,5}\rightarrow$ 4$_{0,4}$      &   E  &   95947.437$^F$    &   13.8  &  2.96 $\times$ 10$^{-5}$  &   5.4   &   11   &  29(6)  &  10.7(0.3)  &   2.0(0.4) &  13  & 3 \\ 
   5$_{0,5}\rightarrow$ 4$_{0,4}$      &   A  &   95963.459$^F$    &   13.8  &  2.95 $\times$ 10$^{-5}$  &   5.4   &   11   &  54(13) &  10.7(0.2)  &   2.0(0.5) &  25  & 3    \\     
   5$_{1,4}\rightarrow$ 4$_{1,3}$      &   E  &   98863.314$^F$    &   16.5  &  3.10 $\times$ 10$^{-5}$  &   5.2   &   11   &  79(6)  &  11.1(0.3)  &   2.9(0.5) &  26  & 3   \\               
   5$_{1,4}\rightarrow$ 4$_{1,3}$      &   A  &   98900.944$^F$    &   16.5  &  3.11 $\times$ 10$^{-5}$  &   5.2   &   11   &  63(10) &  11.1(0.1)  &   1.6(0.3) &  38  & 7  \\       
   6$_{1,6}\rightarrow$ 5$_{1,5}$      &   A  &  112248.716$^F$    &   21.1  &  4.67 $\times$ 10$^{-5}$  &   6.3   &   13   &  57(10) &  10.7(0.2)  &   2.0(0.3) &  27  & 5      \\    
   6$_{1,6}\rightarrow$ 5$_{1,5}$      &   E  &  112254.508$^F$    &   21.1  &  4.67 $\times$ 10$^{-5}$  &   6.3   &   13   &  46(11) &  11.2(0.2)  &   1.9(0.5) &  23  & 4   \\          
   6$_{0,6}\rightarrow$ 5$_{0,5}$      &   E  &  114940.175$^F$    &   19.4  &  5.16 $\times$ 10$^{-5}$  &   6.5   &   13   &  95(18) &  11.0(0.2)  &   2.2(0.5) &  40  & 4   \\      
   6$_{0,6}\rightarrow$ 5$_{0,5}$      &   A  &  114959.902$^F$    &   19.4  &  5.15 $\times$ 10$^{-5}$  &   6.5   &   13   & 106(15) &  10.6(0.1)  &   2.0(0.3) &  49  & 5      \\    
   7$_{1,7}\rightarrow$ 6$_{1,6}$      &   A  &  130891.821$^W$    &   27.4  &  7.54 $\times$ 10$^{-5}$  &   7.4   &   15   &  \multirow{2}{*}[0cm]{$\Big \rangle$ 135(44)}   &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{4}    \\            
   7$_{1,7}\rightarrow$ 6$_{1,6}$      &   E  &  130892.749$^W$    &   27.4  &  7.55 $\times$ 10$^{-5}$  &   7.4   &   15   &         &       &      &             &     \\     
 
        \hline                                                                                                    
                                                                                               
        \end{tabular}
\begin{tabular}{ c c c r c c c c c c c c@{\vrule height 10pt depth 5pt width 0pt}}    
         \hline\hline       
         
   Transition & Sym.$^{*}$ & Frequency &  $E_{\rm u}/k$ &  $A_{\rm ul}$ &  $S_{\rm ul}$ &  $g_{\rm u}$ &  $\displaystyle{\int} T_{_{\rm MB}}$d$v$ &  $v_{_{\rm LSR}}$ &  $\Delta v$ &  $T_{_{\rm MB}}$ & S/N \rule[-0.3cm]{0cm}{0.8cm}\ \\ \cline{1-1}

       $(J_{K_{\rm a},K_{\rm c}})_{\rm u} \rightarrow (J_{K_{\rm a},K_{\rm c}})_{\rm l}$  &  & [MHz] & [K] & [$\mathrm{s^{-1}}$] & & & [$\mathrm{mK\, km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$] & [$\mathrm{km\, s^{-1}}$]  & [$\mathrm{mK}$] &  \\
        
         \hline
   7$_{1,6}\rightarrow$ 6$_{1,5}$      &   A  &  138319.628$^W$    &   28.8  &  8.90 $\times$ 10$^{-5}$  &   7.4   &   15   & 166(62) &  ---  & ---  & ---         &  3   \\     
   8$_{1,8}\rightarrow$ 7$_{1,7}$      &   E  &  149505.128$^W$    &   34.6  &  1.14 $\times$ 10$^{-4}$  &   8.5   &   17   &     \multirow{2}{*}[0cm]{$\Big \rangle$ 193(96)}   &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{2}    \\     
   8$_{1,8}\rightarrow$ 7$_{1,7}$      &   A  &  149507.462$^W$    &   34.6  &  1.14 $\times$ 10$^{-4}$  &   8.5   &   17   &  &   &   &         &   \\       
   8$_{0,8}\rightarrow$ 7$_{0,7}$      &   E  &  152607.614$^W$    &   33.1  &  1.23 $\times$ 10$^{-4}$  &   8.6   &   17   & 184(74) &  ---  & ---  & ---         & 4    \\     
   8$_{1,7}\rightarrow$ 7$_{1,6}$      &   E  &  157937.697$^W$    &   36.4  &  1.34 $\times$ 10$^{-4}$  &   8.5   &   17   &  86(21) &  ---  & ---  & ---         & 4        \\         
   8$_{1,7}\rightarrow$ 7$_{1,6}$      &   A  &  157974.590$^W$    &   36.4  &  1.34 $\times$ 10$^{-4}$  &   8.5   &   17   & 105(24) &  ---  & ---  & ---         & 6     \\    
   9$_{1,9}\rightarrow$ 8$_{1,8}$      &   E  &  168088.618$^W$    &   42.6  &  1.64 $\times$ 10$^{-4}$  &   9.6   &   19   &  \multirow{2}{*}[0cm]{$\Big \rangle$ 98(36)}   &  \multirow{2}{*}[-0.01cm]{---}   &   \multirow{2}{*}[-0.01cm]{---}    &   \multirow{2}{*}[-0.01cm]{---}        &  \multirow{2}{*}[-0.01cm]{3}    \\       
   9$_{1,9}\rightarrow$ 8$_{1,8}$      &   A  &  168093.444$^W$    &   42.7  &  1.64 $\times$ 10$^{-4}$  &   9.6   &   19   &    &     &   &          &         \\  
   9$_{0,9}\rightarrow$ 8$_{0,8}$      &   A  &  171296.985$^W$    &   41.3  &  1.75 $\times$ 10$^{-4}$  &   9.7   &   19   & 158(92) &  ---  & ---  & ---         &    2    \\  
  11$_{1,11}\rightarrow$ 10$_{1,10}$   &   E  &  205161.898$^F$    &   61.4  &  3.02 $\times$ 10$^{-4}$  &  11.7   &   23   &  74(10) &  10.6(0.2)  &   2.4(0.3) &  29  &   4    \\       
  11$_{1,11}\rightarrow$ 10$_{1,10}$   &   A  &  205170.686$^{F,B}$    &   61.5  &  3.01 $\times$ 10$^{-4}$  &  11.7   &   23   &       ---      &     ---         &   ---       & --- & ---  \\    
  11$_{0,11}\rightarrow$ 10$_{0,10}$   &   A  &  208267.045$^F$    &   60.4  &  3.17 $\times$ 10$^{-4}$  &  11.8   &   23   &  62(9)  &  10.6(0.1)  &   1.8(0.3) &  33  &   5      \\ 
 11$_{1,10}\rightarrow$ 10$_{1,9}$ \   &   E  &  216581.930$^F$    &   64.8  &  3.55 $\times$ 10$^{-4}$  &  11.7   &   23   &  47(10) &  10.7(0.2)  &   1.4(0.5) &  32  &   5     \\  
 11$_{1,10}\rightarrow$ 10$_{1,9}$ \   &   A  &  216630.234$^F$    &   64.8  &  3.55 $\times$ 10$^{-4}$  &  11.7   &   23   &  53(7)  &  10.7(0.1)  &   1.5(0.2) &  33  &   5    \\                         
  12$_{1,12}\rightarrow$ 11$_{1,11}$   &   E  &  223650.093$^F$    &   72.2  &  3.92 $\times$ 10$^{-4}$  &  12.8   &   25   &  68(9)  &  10.8(0.1)  &   1.9(0.3) &  34  &   6   \\                               
  12$_{1,12}\rightarrow$ 11$_{1,11}$   &   A  &  223660.603$^F$    &   72.2  &  3.92 $\times$ 10$^{-4}$  &  12.8   &   25   &  58(11) &  10.7(0.2)  &   2.2(0.5) &  24  &   4       \\                         
  12$_{0,12}\rightarrow$ 11$_{0,11}$   &   E  &  226551.622$^F$    &   71.3  &  4.10 $\times$ 10$^{-4}$  &  12.9   &   25   & 114(6)  &  10.5(0.3)  &   2.5(0.5) &  43  &   6    \\                         
  12$_{0,12}\rightarrow$ 11$_{0,11}$   &   A  &  226592.725$^F$    &   71.3  &  4.10 $\times$ 10$^{-4}$  &  12.9   &   25   &  54(15) &  11.4(0.1)  &   1.0(0.4) &  50  &   4    \\               
  12$_{1,11}\rightarrow$ 11$_{1,10}$   &   E  &  235996.212$^F$    &   76.1  &  4.61 $\times$ 10$^{-4}$  &  12.8   &   25   &  77(23) &  10.8(0.3)  &   2.0(0.8) &  36  &   3       \\         
  12$_{1,11}\rightarrow$ 11$_{1,10}$   &   A  &  236049.131$^F$    &   76.1  &  4.61 $\times$ 10$^{-4}$  &  12.8   &   25   &  39(15) &  10.8(0.2)  &   1.0(0.5) &  38  &   3     \\       
  13$_{1,13}\rightarrow$ 12$_{1,12}$   &   A  &  242118.136$^F$    &   83.8  &  5.00 $\times$ 10$^{-4}$  &  13.9   &   27   &  43(17) &  10.0(0.5)  &   2.5(1.3) &  16  &   2    \\        
  13$_{0,13}\rightarrow$ 12$_{0,12}$   &   A  &  244832.176$^F$    &   83.1  &  5.18 $\times$ 10$^{-4}$  &  13.9   &   27   &  48(10) &  11.5(0.1)  &   1.2(0.3) &  39  &   3  \\            
  13$_{1,12}\rightarrow$ 12$_{1,11}$   &   E  &  255326.968$^F$    &   88.4  &  5.86 $\times$ 10$^{-4}$  &  13.9   &   27   &  65(13) &  10.9(0.2)  &   2.0(0.5) &  30  &   5  \\             
  13$_{1,12}\rightarrow$ 12$_{1,11}$   &   A  &  255384.754$^F$    &   88.4  &  5.86 $\times$ 10$^{-4}$  &  13.9   &   27   &  67(10) &  10.6(0.1)  &   1.8(0.3) &  34  &   6 \\              
  14$_{0,14}\rightarrow$ 13$_{0,13}$   &   E  &  262960.097$^F$    &   95.7  &  6.44 $\times$ 10$^{-4}$  &  15.0   &   29   &  32(7)  &  10.5(0.2)  &   1.3(0.3) &  23  &   4  \\               
  14$_{1,13}\rightarrow$ 13$_{1,12}$   &   E  &  274563.412$^F$    &  101.5  &  7.31 $\times$ 10$^{-4}$  &  15.0   &   29   &  38(11) &  10.9(0.2)  &   1.0(0.3) &  35  &   2        \\        
  15$_{1,15}\rightarrow$ 14$_{1,14}$   &   A  &  278939.438$^F$    &  109.7  &  7.69 $\times$ 10$^{-4}$  &  16.1   &   31   &  22(7)  &  10.5(0.2)  &   1.0(0.4) &  23  &   3     \\       
  15$_{0,15}\rightarrow$ 14$_{0,14}$   &   A  &  281126.944$^F$    &  109.2  &  7.88 $\times$ 10$^{-4}$  &  16.1   &   31   &  29(11) &  10.7(0.3)  &   1.4(0.5) &  19  &   2    \\        
                                                                                                                                                                                          
        \hline                                                                                                    
                                                                                               
        \end{tabular}
